Less Is Harder Than More: Proving Unnecessary Complexity

When can a sensor, feature, or API field be removed without changing a fixed system's decisions? We require the remaining inputs to recover its complete optimal-action set, including ties, at every admitted state. Admitting every input combination guarantees one smallest preserving set. Yet checking one deletion is coNP-complete when circuits give utilities on Boolean products, even with two actions and at most two optimal-action sets. Missing combinations permit alternative preserving sets, so an auditor must choose inputs within budget and check the chosen set. Requiring every declared reading to have a positive-probability state adds a support check. We classify choosing and checking exactly for circuit-defined Boolean models, with and without the support requirement. A unique winner after averaging hidden states can still change the original decisions. Certifying such winners requires weighted score comparisons: finding inputs within budget is $\mathsf{NP}^{(\mathsf{NP}^{\mathsf{PP}})}$-complete even with two actions and independent uniform inputs. Explicit tables admit logarithmic approximation of the minimum preserving input count; succinct Boolean products admit no polynomial-time $o(\Lambda/\log\Lambda)$ approximation in total encoded length $\Lambda$, unless $\mathsf P=\mathsf{NP}$. Supplied decompositions and symmetry proofs can make audits polynomial-time; discovery and validation are additional work. For a frozen digit classifier, eleven blocks suffice on held-out rows but fifteen are needed on the full product; four conflicting pairs expose the gap. Building the required response from retained inputs establishes sufficiency, not minimality. Preserve the structure that makes the dependence checkable.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}m{0.10\linewidth}>{\raggedright\arraybackslash}m{0.86\linewidth}@{}}
\caption{Lean handle index.}\label{tab:lean-handle-index}\\
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endfirsthead
\toprule
\textbf{ID} & \textbf{Lean Handle / Source} \\
\midrule
\endhead
\endfoot
\bottomrule
\endlastfoot
\hypertarget{lh:ACT1}{\textbf{\nolinkurl{ACT1}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}two\_\allowbreak{}actions\_\allowbreak{}coNP\_\allowbreak{}hard}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Tightness.lean} \\
\midrule
\hypertarget{lh:CC4}{\textbf{\nolinkurl{CC4}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}ClaimClosure.\allowbreak{}anchor\_\allowbreak{}sigma2p\_\allowbreak{}complete\_\allowbreak{}conditional}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DC10}{\textbf{\nolinkurl{DC10}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}sequential\_\allowbreak{}to\_\allowbreak{}PSPACE}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Hierarchy.lean} \\
\midrule
\hypertarget{lh:DC19}{\textbf{\nolinkurl{DC19}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}sufficient\_\allowbreak{}of\_\allowbreak{}stochastic\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:DC46}{\textbf{\nolinkurl{DC46}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}prenexTQBF\_\allowbreak{}iff\_\allowbreak{}empty\_\allowbreak{}alternatingSequentialSufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC49}{\textbf{\nolinkurl{DC49}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}sequentialMinimalSufficient\_\allowbreak{}iff\_\allowbreak{}relevant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC50}{\textbf{\nolinkurl{DC50}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}sequentialRelevantSet\_\allowbreak{}is\_\allowbreak{}minimal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC57}{\textbf{\nolinkurl{DC57}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}fiberDecisionProblem\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC62}{\textbf{\nolinkurl{DC62}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedStochasticSufficiencySearch\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC63}{\textbf{\nolinkurl{DC63}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedStochasticSufficiencySearch\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC64}{\textbf{\nolinkurl{DC64}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedStochasticAnchorSearch\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC65}{\textbf{\nolinkurl{DC65}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedStochasticAnchorSearch\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC66}{\textbf{\nolinkurl{DC66}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedSequentialSufficiencySearch\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC67}{\textbf{\nolinkurl{DC67}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedSequentialSufficiencySearch\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC68}{\textbf{\nolinkurl{DC68}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedSequentialAnchorSearch\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC69}{\textbf{\nolinkurl{DC69}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedSequentialAnchorSearch\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC70}{\textbf{\nolinkurl{DC70}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}static\_\allowbreak{}sufficiency\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC71}{\textbf{\nolinkurl{DC71}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}static\_\allowbreak{}anchor\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC72}{\textbf{\nolinkurl{DC72}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}sufficiency\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC73}{\textbf{\nolinkurl{DC73}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC74}{\textbf{\nolinkurl{DC74}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}sequential\_\allowbreak{}sufficiency\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC75}{\textbf{\nolinkurl{DC75}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}sequential\_\allowbreak{}anchor\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC76}{\textbf{\nolinkurl{DC76}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}explicit\_\allowbreak{}state\_\allowbreak{}inP\_\allowbreak{}summary}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC77}{\textbf{\nolinkurl{DC77}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}static\_\allowbreak{}minimum\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ExplicitStateMembership.lean} \\
\midrule
\hypertarget{lh:DC80}{\textbf{\nolinkurl{DC80}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}staticSufficiency\_\allowbreak{}counted\_\allowbreak{}search\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak AlgorithmComplexity.lean} \\
\midrule
\hypertarget{lh:DC81}{\textbf{\nolinkurl{DC81}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}static\_\allowbreak{}query\_\allowbreak{}search\_\allowbreak{}matrix}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak AlgorithmComplexity.lean} \\
\midrule
\hypertarget{lh:DC82}{\textbf{\nolinkurl{DC82}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}finite\_\allowbreak{}search\_\allowbreak{}summary}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ComplexityMain.lean} \\
\midrule
\hypertarget{lh:DC91}{\textbf{\nolinkurl{DC91}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedStochasticPreservationSearch\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC92}{\textbf{\nolinkurl{DC92}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}countedStochasticPreservationSearch\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC93}{\textbf{\nolinkurl{DC93}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}inP\_\allowbreak{}explicit}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Computation.lean} \\
\midrule
\hypertarget{lh:DC95}{\textbf{\nolinkurl{DC95}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}static\_\allowbreak{}sufficiency\_\allowbreak{}implies\_\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}of\_\allowbreak{}full\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC96}{\textbf{\nolinkurl{DC96}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}static\_\allowbreak{}sufficiency\_\allowbreak{}iff\_\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}of\_\allowbreak{}full\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Basic.lean} \\
\midrule
\hypertarget{lh:DC97}{\textbf{\nolinkurl{DC97}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochasticDecisionEquiv\_\allowbreak{}iff\_\allowbreak{}decisionEquiv\_\allowbreak{}of\_\allowbreak{}preservation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:DC98}{\textbf{\nolinkurl{DC98}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochasticDecisionEquiv\_\allowbreak{}iff\_\allowbreak{}decisionEquiv\_\allowbreak{}of\_\allowbreak{}full\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:DC99}{\textbf{\nolinkurl{DC99}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochasticEquivSetoid\_\allowbreak{}eq\_\allowbreak{}decisionSetoid\_\allowbreak{}of\_\allowbreak{}full\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:DC108}{\textbf{\nolinkurl{DC108}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}zeroSupportCounterexample\_\allowbreak{}refutes\_\allowbreak{}stochastic\_\allowbreak{}relevance\_\allowbreak{}conjecture}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC109}{\textbf{\nolinkurl{DC109}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}contains\_\allowbreak{}stochastically\_\allowbreak{}relevant\_\allowbreak{}of\_\allowbreak{}nonneg\_\allowbreak{}support\_\allowbreak{}transport}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC110}{\textbf{\nolinkurl{DC110}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}contains\_\allowbreak{}stochastically\_\allowbreak{}relevant\_\allowbreak{}of\_\allowbreak{}nonneg\_\allowbreak{}primitive\_\allowbreak{}dynamics}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC113}{\textbf{\nolinkurl{DC113}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}support\_\allowbreak{}restricted\_\allowbreak{}and\_\allowbreak{}support\_\allowbreak{}or\_\allowbreak{}trivial}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC114}{\textbf{\nolinkurl{DC114}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}QuantifierArenaPosition}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC115}{\textbf{\nolinkurl{DC115}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArena\_\allowbreak{}owner\_\allowbreak{}existential}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC116}{\textbf{\nolinkurl{DC116}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArena\_\allowbreak{}owner\_\allowbreak{}universal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC117}{\textbf{\nolinkurl{DC117}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArena\_\allowbreak{}successor\_\allowbreak{}quantify}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC118}{\textbf{\nolinkurl{DC118}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArena\_\allowbreak{}terminal\_\allowbreak{}value}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC119}{\textbf{\nolinkurl{DC119}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArena\_\allowbreak{}controller\_\allowbreak{}backward\_\allowbreak{}step}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC120}{\textbf{\nolinkurl{DC120}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArena\_\allowbreak{}environment\_\allowbreak{}backward\_\allowbreak{}step}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC121}{\textbf{\nolinkurl{DC121}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}quantifierArenaValue\_\allowbreak{}eq\_\allowbreak{}prenexEval}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC122}{\textbf{\nolinkurl{DC122}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reducePrenexTQBF\_\allowbreak{}syntaxSize}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC123}{\textbf{\nolinkurl{DC123}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reducePrenexTQBF\_\allowbreak{}reductionCorrectness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC124}{\textbf{\nolinkurl{DC124}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reducePrenexTQBF\_\allowbreak{}anchor\_\allowbreak{}reductionCorrectness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC125}{\textbf{\nolinkurl{DC125}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reducePrenexTQBF\_\allowbreak{}minimum\_\allowbreak{}reductionCorrectness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak AlternatingTQBF.lean} \\
\midrule
\hypertarget{lh:DC126}{\textbf{\nolinkurl{DC126}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}static\_\allowbreak{}sufficiency\_\allowbreak{}and\_\allowbreak{}zero\_\allowbreak{}fiber\_\allowbreak{}trivial}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC127}{\textbf{\nolinkurl{DC127}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}positive\_\allowbreak{}constant\_\allowbreak{}or\_\allowbreak{}zero\_\allowbreak{}trivial}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC128}{\textbf{\nolinkurl{DC128}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}minimum\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}relevantFinset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC129}{\textbf{\nolinkurl{DC129}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceForallExistsToPreservation\_\allowbreak{}correct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationPHHardness.lean} \\
\midrule
\hypertarget{lh:DC130}{\textbf{\nolinkurl{DC130}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceForallExistsToMinimumPreservation\_\allowbreak{}correct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationPHHardness.lean} \\
\midrule
\hypertarget{lh:DC131}{\textbf{\nolinkurl{DC131}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdDistribution\_\allowbreak{}sum\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessHardness.lean} \\
\midrule
\hypertarget{lh:DC132}{\textbf{\nolinkurl{DC132}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceExistsForallMajorityMinimumDecisiveness\_\allowbreak{}correct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessHardness.lean} \\
\midrule
\hypertarget{lh:DC133}{\textbf{\nolinkurl{DC133}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceExistsForallMajorityMinimumDecisiveness\_\allowbreak{}poly\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessHardness.lean} \\
\midrule
\hypertarget{lh:DC134}{\textbf{\nolinkurl{DC134}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceExistsMajorityPureAnchor\_\allowbreak{}correct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak NPPPHardness.lean} \\
\midrule
\hypertarget{lh:DC135}{\textbf{\nolinkurl{DC135}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceExistsNonMajorityPureDecisiveness\_\allowbreak{}correct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak NPPPHardness.lean} \\
\midrule
\hypertarget{lh:DC136}{\textbf{\nolinkurl{DC136}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}reduceExistsMajorityPureAnchor\_\allowbreak{}poly\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak NPPPHardness.lean} \\
\midrule
\hypertarget{lh:DC138}{\textbf{\nolinkurl{DC138}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}static\_\allowbreak{}singleton\_\allowbreak{}sufficiency\_\allowbreak{}implies\_\allowbreak{}stochastic\_\allowbreak{}decisiveness\_\allowbreak{}of\_\allowbreak{}positive\_\allowbreak{}fiber\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC139}{\textbf{\nolinkurl{DC139}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}ClaimClosure.\allowbreak{}claim\_\allowbreak{}stochastic\_\allowbreak{}succinct\_\allowbreak{}matrix\_\allowbreak{}closed}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DC140}{\textbf{\nolinkurl{DC140}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochasticPreservation\_\allowbreak{}inter}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:DC141}{\textbf{\nolinkurl{DC141}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}DecisivenessIntersection.\allowbreak{}distribution\_\allowbreak{}positive}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:DC142}{\textbf{\nolinkurl{DC142}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}DecisivenessIntersection.\allowbreak{}decisive\_\allowbreak{}not\_\allowbreak{}intersection\_\allowbreak{}closed}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:DC143}{\textbf{\nolinkurl{DC143}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}DecisivenessIntersection.\allowbreak{}first\_\allowbreak{}inter\_\allowbreak{}second\_\allowbreak{}empty}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:DC144}{\textbf{\nolinkurl{DC144}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductCode\_\allowbreak{}agreeOn\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC145}{\textbf{\nolinkurl{DC145}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductCode\_\allowbreak{}injective}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC146}{\textbf{\nolinkurl{DC146}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductBackgroundTotal\_\allowbreak{}lt\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC147}{\textbf{\nolinkurl{DC147}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductSignalScale\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC148}{\textbf{\nolinkurl{DC148}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductDistribution\_\allowbreak{}pos}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC149}{\textbf{\nolinkurl{DC149}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductDistribution\_\allowbreak{}sum\_\allowbreak{}eq\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC150}{\textbf{\nolinkurl{DC150}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}no\_\allowbreak{}stochastic\_\allowbreak{}preserving\_\allowbreak{}set\_\allowbreak{}iff\_\allowbreak{}relevant\_\allowbreak{}zero\_\allowbreak{}fiber}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC151}{\textbf{\nolinkurl{DC151}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdAction\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessHardness.lean} \\
\midrule
\hypertarget{lh:DC152}{\textbf{\nolinkurl{DC152}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdPairMissing\_\allowbreak{}prevents\_\allowbreak{}decisiveness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessHardness.lean} \\
\midrule
\hypertarget{lh:DC153}{\textbf{\nolinkurl{DC153}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}mdProductAction\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MinimumDecisivenessProductHardness.lean} \\
\midrule
\hypertarget{lh:DC154}{\textbf{\nolinkurl{DC154}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochasticSufficient\_\allowbreak{}bool\_\allowbreak{}iff\_\allowbreak{}all\_\allowbreak{}fiber\_\allowbreak{}gaps\_\allowbreak{}ne\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak TwoActionExactCounting.lean} \\
\midrule
\hypertarget{lh:DC155}{\textbf{\nolinkurl{DC155}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}universalArenaFamily\_\allowbreak{}allTrue\_\allowbreak{}iff\_\allowbreak{}empty\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak BoundedAlternationCalibration.lean} \\
\midrule
\hypertarget{lh:DC156}{\textbf{\nolinkurl{DC156}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}universalArenaFamily\_\allowbreak{}allTrue\_\allowbreak{}iff\_\allowbreak{}zero\_\allowbreak{}minimum}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak BoundedAlternationCalibration.lean} \\
\midrule
\hypertarget{lh:DC157}{\textbf{\nolinkurl{DC157}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}anchorArenaFamily\_\allowbreak{}existsAllTrue\_\allowbreak{}iff\_\allowbreak{}anchorSufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak BoundedAlternationCalibration.lean} \\
\midrule
\hypertarget{lh:DC158}{\textbf{\nolinkurl{DC158}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}omittedSelectorPair\_\allowbreak{}cancels}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak TwoActionExactCounting.lean} \\
\midrule
\hypertarget{lh:DC159}{\textbf{\nolinkurl{DC159}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}retainedSelectorSide\_\allowbreak{}isolates}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak TwoActionExactCounting.lean} \\
\midrule
\hypertarget{lh:DC160}{\textbf{\nolinkurl{DC160}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}selectorSign\_\allowbreak{}ne\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak TwoActionExactCounting.lean} \\
\midrule
\hypertarget{lh:DC161}{\textbf{\nolinkurl{DC161}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}selectorSign\_\allowbreak{}sum\_\allowbreak{}eq\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak TwoActionExactCounting.lean} \\
\midrule
\hypertarget{lh:DC162}{\textbf{\nolinkurl{DC162}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}deployable\_\allowbreak{}of\_\allowbreak{}singleton\_\allowbreak{}opt}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DC163}{\textbf{\nolinkurl{DC163}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}threshold\_\allowbreak{}le\_\allowbreak{}iff\_\allowbreak{}forall\_\allowbreak{}lt\_\allowbreak{}ne}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak TwoActionExactCounting.lean} \\
\midrule
\hypertarget{lh:DP6}{\textbf{\nolinkurl{DP6}}} & {\fontsize{8}{9}\selectfont\ttfamily ClaimClosure.\allowbreak{}DP6}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DP7}{\textbf{\nolinkurl{DP7}}} & {\fontsize{8}{9}\selectfont\ttfamily ClaimClosure.\allowbreak{}DP7}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DQ11}{\textbf{\nolinkurl{DQ11}}} & {\fontsize{8}{9}\selectfont\ttfamily SetCoverInstance.\allowbreak{}min\_\allowbreak{}sufficient\_\allowbreak{}iff\_\allowbreak{}set\_\allowbreak{}cover}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SetCoverReduction.lean} \\
\midrule
\hypertarget{lh:DQ12}{\textbf{\nolinkurl{DQ12}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}bounded\_\allowbreak{}horizon\_\allowbreak{}tractable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Tractability.lean} \\
\midrule
\hypertarget{lh:DQ14}{\textbf{\nolinkurl{DQ14}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}fully\_\allowbreak{}observable\_\allowbreak{}tractable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak Tractability.lean} \\
\midrule
\hypertarget{lh:DQ18}{\textbf{\nolinkurl{DQ18}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}static\_\allowbreak{}simpler\_\allowbreak{}than\_\allowbreak{}stochastic}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak CrossRegime.lean} \\
\midrule
\hypertarget{lh:DQ19}{\textbf{\nolinkurl{DQ19}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}simpler\_\allowbreak{}than\_\allowbreak{}sequential}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak CrossRegime.lean} \\
\midrule
\hypertarget{lh:DQ25}{\textbf{\nolinkurl{DQ25}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}counted\_\allowbreak{}min\_\allowbreak{}sufficient\_\allowbreak{}inapproximability\_\allowbreak{}conditional}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak ApproximationHardness.lean} \\
\midrule
\hypertarget{lh:DQ27}{\textbf{\nolinkurl{DQ27}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}eth\_\allowbreak{}lower\_\allowbreak{}bound\_\allowbreak{}informal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak ETH.lean} \\
\midrule
\hypertarget{lh:DQ30}{\textbf{\nolinkurl{DQ30}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}hard\_\allowbreak{}family\_\allowbreak{}all\_\allowbreak{}coords\_\allowbreak{}core}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DQ32}{\textbf{\nolinkurl{DQ32}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}min\_\allowbreak{}sufficient\_\allowbreak{}factor\_\allowbreak{}inapprox\_\allowbreak{}of\_\allowbreak{}set\_\allowbreak{}cover\_\allowbreak{}factor\_\allowbreak{}inapprox}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak ApproximationHardness.lean} \\
\midrule
\hypertarget{lh:DQ34}{\textbf{\nolinkurl{DQ34}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}min\_\allowbreak{}sufficient\_\allowbreak{}set\_\allowbreak{}cover\_\allowbreak{}equiv}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak ApproximationHardness.lean} \\
\midrule
\hypertarget{lh:DQ36}{\textbf{\nolinkurl{DQ36}}} & {\fontsize{8}{9}\selectfont\ttfamily ClaimClosure.\allowbreak{}minsuff\_\allowbreak{}conp\_\allowbreak{}complete\_\allowbreak{}conditional}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DQ40}{\textbf{\nolinkurl{DQ40}}} & {\fontsize{8}{9}\selectfont\ttfamily ClaimClosure.\allowbreak{}sufficiency\_\allowbreak{}conp\_\allowbreak{}complete\_\allowbreak{}conditional}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DQ45}{\textbf{\nolinkurl{DQ45}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}tractable\_\allowbreak{}tree\_\allowbreak{}core}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DQ51}{\textbf{\nolinkurl{DQ51}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}bounded\_\allowbreak{}actions\_\allowbreak{}tractable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Summary.lean} \\
\midrule
\hypertarget{lh:DQ57}{\textbf{\nolinkurl{DQ57}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}separable\_\allowbreak{}utility\_\allowbreak{}tractable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Summary.lean} \\
\midrule
\hypertarget{lh:DQ62}{\textbf{\nolinkurl{DQ62}}} & {\fontsize{8}{9}\selectfont\ttfamily ClaimClosure.\allowbreak{}transition\_\allowbreak{}coupled\_\allowbreak{}bridge\_\allowbreak{}can\_\allowbreak{}fail\_\allowbreak{}on\_\allowbreak{}sufficiency}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:DQ72}{\textbf{\nolinkurl{DQ72}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}bounded\_\allowbreak{}actions\_\allowbreak{}complexity}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak BoundedActions.lean} \\
\midrule
\hypertarget{lh:DQ74}{\textbf{\nolinkurl{DQ74}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}sufficiency\_\allowbreak{}poly\_\allowbreak{}separable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak SeparableUtility.lean} \\
\midrule
\hypertarget{lh:DQ75}{\textbf{\nolinkurl{DQ75}}} & {\fontsize{8}{9}\selectfont\ttfamily TensorRankDecomposition.\allowbreak{}factorInvariantCheck\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak SeparableUtility.lean} \\
\midrule
\hypertarget{lh:DQ76}{\textbf{\nolinkurl{DQ76}}} & {\fontsize{8}{9}\selectfont\ttfamily TensorRankDecomposition.\allowbreak{}factorInvariantComparisonCount\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak SeparableUtility.lean} \\
\midrule
\hypertarget{lh:DQ77}{\textbf{\nolinkurl{DQ77}}} & {\fontsize{8}{9}\selectfont\ttfamily TensorRankDecomposition.\allowbreak{}factorInvariant\_\allowbreak{}implies\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak SeparableUtility.lean} \\
\midrule
\hypertarget{lh:DQ79}{\textbf{\nolinkurl{DQ79}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}pairVariable\_\allowbreak{}card}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak InsufficiencyCSP.lean} \\
\midrule
\hypertarget{lh:DQ80}{\textbf{\nolinkurl{DQ80}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}canonicalInsufficiencyCSP\_\allowbreak{}satisfiable\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak InsufficiencyCSP.lean} \\
\midrule
\hypertarget{lh:DQ81}{\textbf{\nolinkurl{DQ81}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}sufficiency\_\allowbreak{}via\_\allowbreak{}bounded\_\allowbreak{}treewidth\_\allowbreak{}csp}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak InsufficiencyCSP.lean} \\
\midrule
\hypertarget{lh:DQ82}{\textbf{\nolinkurl{DQ82}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}orbitType\_\allowbreak{}eq\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:DQ83}{\textbf{\nolinkurl{DQ83}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}symmetric\_\allowbreak{}optimalActions\_\allowbreak{}orbit\_\allowbreak{}invariant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:DQ84}{\textbf{\nolinkurl{DQ84}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}sufficiency\_\allowbreak{}reduces\_\allowbreak{}to\_\allowbreak{}cross\_\allowbreak{}orbit\_\allowbreak{}check}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:DQ85}{\textbf{\nolinkurl{DQ85}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}symmetric\_\allowbreak{}orbit\_\allowbreak{}pair\_\allowbreak{}count\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:DQ86}{\textbf{\nolinkurl{DQ86}}} & {\fontsize{8}{9}\selectfont\ttfamily SetCoverInstance.\allowbreak{}duplicateSingleton\_\allowbreak{}not\_\allowbreak{}product\_\allowbreak{}closed}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak SetCoverReduction.lean} \\
\midrule
\hypertarget{lh:DQ87}{\textbf{\nolinkurl{DQ87}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}sufficiency\_\allowbreak{}via\_\allowbreak{}bounded\_\allowbreak{}treewidth\_\allowbreak{}csp\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak InsufficiencyCSP.lean} \\
\midrule
\hypertarget{lh:DQ88}{\textbf{\nolinkurl{DQ88}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}countedStochasticMinimumPreservationSearch\_\allowbreak{}spec}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ89}{\textbf{\nolinkurl{DQ89}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}countedStochasticMinimumPreservationSearch\_\allowbreak{}steps}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ90}{\textbf{\nolinkurl{DQ90}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}static\_\allowbreak{}anchor\_\allowbreak{}implies\_\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}preservation\_\allowbreak{}of\_\allowbreak{}positive\_\allowbreak{}anchor\_\allowbreak{}fiber}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ91}{\textbf{\nolinkurl{DQ91}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}static\_\allowbreak{}sufficiency\_\allowbreak{}implies\_\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}of\_\allowbreak{}positive\_\allowbreak{}fiber\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ92}{\textbf{\nolinkurl{DQ92}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}stochasticAnchorPreservation\_\allowbreak{}counted\_\allowbreak{}search\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ93}{\textbf{\nolinkurl{DQ93}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}StochasticSequential.\allowbreak{}stochasticMinimumPreservation\_\allowbreak{}counted\_\allowbreak{}search\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ94}{\textbf{\nolinkurl{DQ94}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}static\_\allowbreak{}anchor\_\allowbreak{}of\_\allowbreak{}full\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ95}{\textbf{\nolinkurl{DQ95}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}minimum\_\allowbreak{}preservation\_\allowbreak{}iff\_\allowbreak{}static\_\allowbreak{}of\_\allowbreak{}full\_\allowbreak{}support}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ96}{\textbf{\nolinkurl{DQ96}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}minimum\_\allowbreak{}preservation\_\allowbreak{}static\_\allowbreak{}relevant\_\allowbreak{}card\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ97}{\textbf{\nolinkurl{DQ97}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}contains\_\allowbreak{}static\_\allowbreak{}relevant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PreservationVariants.lean} \\
\midrule
\hypertarget{lh:DQ98}{\textbf{\nolinkurl{DQ98}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}anchor\_\allowbreak{}sufficiency\_\allowbreak{}sigma2p}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness.lean} \\
\midrule
\hypertarget{lh:DSC1}{\textbf{\nolinkurl{DSC1}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}sufficient\_\allowbreak{}iff\_\allowbreak{}hits\_\allowbreak{}discernibility}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Discernibility.lean} \\
\midrule
\hypertarget{lh:EF1}{\textbf{\nolinkurl{EF1}}} & {\fontsize{8}{9}\selectfont\ttfamily CoordinateSetoid.\allowbreak{}productClosure\_\allowbreak{}relevance}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF2}{\textbf{\nolinkurl{EF2}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}exists\_\allowbreak{}breakpoint\_\allowbreak{}representation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF3}{\textbf{\nolinkurl{EF3}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}admissibleFamily\_\allowbreak{}card\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF4}{\textbf{\nolinkurl{EF4}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}KernelNonmonotonicity.\allowbreak{}merged\_\allowbreak{}at\_\allowbreak{}zero}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF5}{\textbf{\nolinkurl{EF5}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}KernelNonmonotonicity.\allowbreak{}split\_\allowbreak{}at\_\allowbreak{}three\_\allowbreak{}halves}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF6}{\textbf{\nolinkurl{EF6}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}KernelNonmonotonicity.\allowbreak{}merged\_\allowbreak{}at\_\allowbreak{}two}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF7}{\textbf{\nolinkurl{EF7}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}KernelNonmonotonicity.\allowbreak{}opposite\_\allowbreak{}optimizers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF8}{\textbf{\nolinkurl{EF8}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}KernelNonmonotonicity.\allowbreak{}opposite\_\allowbreak{}merge\_\allowbreak{}at\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF9}{\textbf{\nolinkurl{EF9}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}toleranceKernelMeet\_\allowbreak{}eq\_\allowbreak{}actionGapKernel}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF10}{\textbf{\nolinkurl{EF10}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}admissibleMap\_\allowbreak{}eq\_\allowbreak{}univ\_\allowbreak{}of\_\allowbreak{}globalMaxRegret\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF11}{\textbf{\nolinkurl{EF11}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}stableBelow\_\allowbreak{}of\_\allowbreak{}positive\_\allowbreak{}regret\_\allowbreak{}lower\_\allowbreak{}bound}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF12}{\textbf{\nolinkurl{EF12}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}StabilityWitness.\allowbreak{}minimum\_\allowbreak{}positive\_\allowbreak{}regret\_\allowbreak{}is\_\allowbreak{}one}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF13}{\textbf{\nolinkurl{EF13}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}StabilityWitness.\allowbreak{}stable\_\allowbreak{}below\_\allowbreak{}five}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF14}{\textbf{\nolinkurl{EF14}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}StabilityWitness.\allowbreak{}split\_\allowbreak{}at\_\allowbreak{}five}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF15}{\textbf{\nolinkurl{EF15}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}StabilityWitness.\allowbreak{}not\_\allowbreak{}stable\_\allowbreak{}above\_\allowbreak{}five}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF17}{\textbf{\nolinkurl{EF17}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}StabilityReduction.\allowbreak{}oneClassAt\_\allowbreak{}one\_\allowbreak{}iff\_\allowbreak{}forall}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EF18}{\textbf{\nolinkurl{EF18}}} & {\fontsize{8}{9}\selectfont\ttfamily EpsilonAdmissibility.\allowbreak{}FullProductToleranceSelector.\allowbreak{}sufficientAt\_\allowbreak{}iff\_\allowbreak{}forall}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak EpsilonAdmissibility.lean} \\
\midrule
\hypertarget{lh:EH2}{\textbf{\nolinkurl{EH2}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}anchor\_\allowbreak{}hard\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH3}{\textbf{\nolinkurl{EH3}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}anchor\_\allowbreak{}query\_\allowbreak{}family\_\allowbreak{}hard\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH4}{\textbf{\nolinkurl{EH4}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}anchor\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}hard\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH5}{\textbf{\nolinkurl{EH5}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}anchor\_\allowbreak{}query\_\allowbreak{}family\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}hard\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH6}{\textbf{\nolinkurl{EH6}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}anchor\_\allowbreak{}query\_\allowbreak{}family\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}complete\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH7}{\textbf{\nolinkurl{EH7}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}decisiveness\_\allowbreak{}complement\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}hard\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH8}{\textbf{\nolinkurl{EH8}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}decisiveness\_\allowbreak{}complement\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}complete\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH9}{\textbf{\nolinkurl{EH9}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}decisiveness\_\allowbreak{}query\_\allowbreak{}family\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}hard\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EH10}{\textbf{\nolinkurl{EH10}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}existential\_\allowbreak{}decisiveness\_\allowbreak{}query\_\allowbreak{}family\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle\_\allowbreak{}complete\_\allowbreak{}honest}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak ExistentialHardness.lean} \\
\midrule
\hypertarget{lh:EX1}{\textbf{\nolinkurl{EX1}}} & {\fontsize{8}{9}\selectfont\ttfamily Examples.\allowbreak{}pomdp\_\allowbreak{}reduction\_\allowbreak{}to\_\allowbreak{}preservation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Examples/\allowbreak PreservationExamples.lean} \\
\midrule
\hypertarget{lh:EX4}{\textbf{\nolinkurl{EX4}}} & {\fontsize{8}{9}\selectfont\ttfamily Examples.\allowbreak{}tied\_\allowbreak{}empty\_\allowbreak{}preserves}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Examples/\allowbreak ConcreteExamples.lean} \\
\midrule
\hypertarget{lh:EX5}{\textbf{\nolinkurl{EX5}}} & {\fontsize{8}{9}\selectfont\ttfamily Examples.\allowbreak{}tied\_\allowbreak{}empty\_\allowbreak{}not\_\allowbreak{}decisive}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Examples/\allowbreak ConcreteExamples.lean} \\
\midrule
\hypertarget{lh:EX6}{\textbf{\nolinkurl{EX6}}} & {\fontsize{8}{9}\selectfont\ttfamily Examples.\allowbreak{}toy\_\allowbreak{}empty\_\allowbreak{}decisive}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Examples/\allowbreak ConcreteExamples.lean} \\
\midrule
\hypertarget{lh:EX7}{\textbf{\nolinkurl{EX7}}} & {\fontsize{8}{9}\selectfont\ttfamily Examples.\allowbreak{}toy\_\allowbreak{}empty\_\allowbreak{}not\_\allowbreak{}preserving}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Examples/\allowbreak ConcreteExamples.lean} \\
\midrule
\hypertarget{lh:IC1}{\textbf{\nolinkurl{IC1}}} & {\fontsize{8}{9}\selectfont\ttfamily IntersectionClosedFamily.\allowbreak{}core\_\allowbreak{}qualifies}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:IC2}{\textbf{\nolinkurl{IC2}}} & {\fontsize{8}{9}\selectfont\ttfamily IntersectionClosedFamily.\allowbreak{}core\_\allowbreak{}subset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:IC3}{\textbf{\nolinkurl{IC3}}} & {\fontsize{8}{9}\selectfont\ttfamily IntersectionClosedFamily.\allowbreak{}existsUnique\_\allowbreak{}least}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:IC4}{\textbf{\nolinkurl{IC4}}} & {\fontsize{8}{9}\selectfont\ttfamily IntersectionClosedFamily.\allowbreak{}exists\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}iff\_\allowbreak{}core\_\allowbreak{}card\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak IntersectionSeparation.lean} \\
\midrule
\hypertarget{lh:IS1}{\textbf{\nolinkurl{IS1}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}replacement\_\allowbreak{}preserves\_\allowbreak{}iff\_\allowbreak{}context\_\allowbreak{}agreement}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS2}{\textbf{\nolinkurl{IS2}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}reset\_\allowbreak{}preserves\_\allowbreak{}iff\_\allowbreak{}fiber\_\allowbreak{}constant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS3}{\textbf{\nolinkurl{IS3}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}reset\_\allowbreak{}preservation\_\allowbreak{}baseline\_\allowbreak{}independent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS4}{\textbf{\nolinkurl{IS4}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}reset\_\allowbreak{}preserves\_\allowbreak{}iff\_\allowbreak{}projection\_\allowbreak{}factorization}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS5}{\textbf{\nolinkurl{IS5}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}endpoint\_\allowbreak{}agreement\_\allowbreak{}does\_\allowbreak{}not\_\allowbreak{}imply\_\allowbreak{}constancy}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS6}{\textbf{\nolinkurl{IS6}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}count\_\allowbreak{}constancy\_\allowbreak{}iff\_\allowbreak{}optional\_\allowbreak{}constancy}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS7}{\textbf{\nolinkurl{IS7}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}optional\_\allowbreak{}endpoint\_\allowbreak{}agreement\_\allowbreak{}not\_\allowbreak{}universal\_\allowbreak{}reset}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:IS8}{\textbf{\nolinkurl{IS8}}} & {\fontsize{8}{9}\selectfont\ttfamily InputSettings.\allowbreak{}each\_\allowbreak{}optional\_\allowbreak{}channel\_\allowbreak{}can\_\allowbreak{}change\_\allowbreak{}response}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak InputSettings.lean} \\
\midrule
\hypertarget{lh:KP1}{\textbf{\nolinkurl{KP1}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}supportsOptimalSelector\_\allowbreak{}iff\_\allowbreak{}common\_\allowbreak{}on\_\allowbreak{}fibers}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP2}{\textbf{\nolinkurl{KP2}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}preservesOptStrong\_\allowbreak{}implies\_\allowbreak{}supportsOptimalSelector}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP3}{\textbf{\nolinkurl{KP3}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorSeparation.\allowbreak{}collapse\_\allowbreak{}supports\_\allowbreak{}optimal\_\allowbreak{}selector}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP4}{\textbf{\nolinkurl{KP4}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorSeparation.\allowbreak{}collapse\_\allowbreak{}does\_\allowbreak{}not\_\allowbreak{}recover\_\allowbreak{}optimizer}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP5}{\textbf{\nolinkurl{KP5}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorNoncanonical.\allowbreak{}mergeLeft\_\allowbreak{}supports\_\allowbreak{}optimal\_\allowbreak{}selector}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP6}{\textbf{\nolinkurl{KP6}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorNoncanonical.\allowbreak{}mergeRight\_\allowbreak{}supports\_\allowbreak{}optimal\_\allowbreak{}selector}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP7}{\textbf{\nolinkurl{KP7}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorNoncanonical.\allowbreak{}mergeLeft\_\allowbreak{}not\_\allowbreak{}refines\_\allowbreak{}mergeRight}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP8}{\textbf{\nolinkurl{KP8}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorNoncanonical.\allowbreak{}mergeRight\_\allowbreak{}not\_\allowbreak{}refines\_\allowbreak{}mergeLeft}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP9}{\textbf{\nolinkurl{KP9}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorNoncanonical.\allowbreak{}no\_\allowbreak{}selector\_\allowbreak{}preserving\_\allowbreak{}common\_\allowbreak{}coarsening}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP10}{\textbf{\nolinkurl{KP10}}} & {\fontsize{8}{9}\selectfont\ttfamily SelectorSymmetry.\allowbreak{}no\_\allowbreak{}relabeling\_\allowbreak{}equivariant\_\allowbreak{}selector}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP11}{\textbf{\nolinkurl{KP11}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}recoversDeclaredSelector\_\allowbreak{}iff\_\allowbreak{}kernel\_\allowbreak{}refines}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP12}{\textbf{\nolinkurl{KP12}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}recovers\_\allowbreak{}optimal\_\allowbreak{}declared\_\allowbreak{}selector\_\allowbreak{}implies\_\allowbreak{}supports}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:KP13}{\textbf{\nolinkurl{KP13}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}declaredSelectorQuotient\_\allowbreak{}has\_\allowbreak{}unique\_\allowbreak{}factorization}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak SelectorRecovery.lean} \\
\midrule
\hypertarget{lh:LMS1}{\textbf{\nolinkurl{LMS1}}} & {\fontsize{8}{9}\selectfont\ttfamily ListedMinimumSufficiency.\allowbreak{}canonical\_\allowbreak{}sufficient\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak ListedMinimumSufficiency.lean} \\
\midrule
\hypertarget{lh:LMS2}{\textbf{\nolinkurl{LMS2}}} & {\fontsize{8}{9}\selectfont\ttfamily ListedMinimumSufficiency.\allowbreak{}exists\_\allowbreak{}small\_\allowbreak{}sufficient\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak ListedMinimumSufficiency.lean} \\
\midrule
\hypertarget{lh:OU1}{\textbf{\nolinkurl{OU1}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}query\_\allowbreak{}fits\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU8}{\textbf{\nolinkurl{OU8}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}fitsCoNPOverPPStyle\_\allowbreak{}of\_\allowbreak{}no\_\allowbreak{}witness}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU9}{\textbf{\nolinkurl{OU9}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}decisiveness\_\allowbreak{}query\_\allowbreak{}fits\_\allowbreak{}conp\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU10}{\textbf{\nolinkurl{OU10}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}decisiveness\_\allowbreak{}complement\_\allowbreak{}fits\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU11}{\textbf{\nolinkurl{OU11}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}decisiveness\_\allowbreak{}scoped\_\allowbreak{}oracle\_\allowbreak{}bounds}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU12}{\textbf{\nolinkurl{OU12}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}explicit\_\allowbreak{}summary}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU13}{\textbf{\nolinkurl{OU13}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}FitsNPOverCoNPOverPPStyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU14}{\textbf{\nolinkurl{OU14}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}query\_\allowbreak{}fits\_\allowbreak{}conp\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU15}{\textbf{\nolinkurl{OU15}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}complement\_\allowbreak{}fits\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU16}{\textbf{\nolinkurl{OU16}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}minimum\_\allowbreak{}preservation\_\allowbreak{}query\_\allowbreak{}fits\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}conp\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU17}{\textbf{\nolinkurl{OU17}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}preservation\_\allowbreak{}query\_\allowbreak{}fits\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}conp\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU18}{\textbf{\nolinkurl{OU18}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}preservation\_\allowbreak{}general\_\allowbreak{}scoped\_\allowbreak{}oracle\_\allowbreak{}bounds}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:OU36}{\textbf{\nolinkurl{OU36}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}KarpReduction4b}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:OU37}{\textbf{\nolinkurl{OU37}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}KarpReduction4b.\allowbreak{}to\_\allowbreak{}manyOneReducesPoly}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak PolynomialReduction.lean} \\
\midrule
\hypertarget{lh:OU38}{\textbf{\nolinkurl{OU38}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}stochastic\_\allowbreak{}minimum\_\allowbreak{}decisiveness\_\allowbreak{}query\_\allowbreak{}fits\_\allowbreak{}np\_\allowbreak{}over\_\allowbreak{}conp\_\allowbreak{}over\_\allowbreak{}ppstyle}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak OracleUpperBounds.lean} \\
\midrule
\hypertarget{lh:PA3}{\textbf{\nolinkurl{PA3}}} & {\fontsize{8}{9}\selectfont\ttfamily Physics.\allowbreak{}AnchorChecks.\allowbreak{}stochastic\_\allowbreak{}anchor\_\allowbreak{}check\_\allowbreak{}iff\_\allowbreak{}exists\_\allowbreak{}anchor\_\allowbreak{}singleton}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Physics/\allowbreak AnchorChecks.lean} \\
\midrule
\hypertarget{lh:PBA1}{\textbf{\nolinkurl{PBA1}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}pairedAccepts\_\allowbreak{}of\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PBA2}{\textbf{\nolinkurl{PBA2}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}paired\_\allowbreak{}gate\_\allowbreak{}relevant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PBA3}{\textbf{\nolinkurl{PBA3}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}paired\_\allowbreak{}left\_\allowbreak{}relevant\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PBA4}{\textbf{\nolinkurl{PBA4}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}paired\_\allowbreak{}right\_\allowbreak{}relevant\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PBA5}{\textbf{\nolinkurl{PBA5}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}paired\_\allowbreak{}gate\_\allowbreak{}sufficient\_\allowbreak{}of\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PBA6}{\textbf{\nolinkurl{PBA6}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}paired\_\allowbreak{}sufficient\_\allowbreak{}iff\_\allowbreak{}univ\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PBA7}{\textbf{\nolinkurl{PBA7}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}card\_\allowbreak{}pairedBoolCoord}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Hardness/\allowbreak PairedBooleanApproximation.lean} \\
\midrule
\hypertarget{lh:PM1}{\textbf{\nolinkurl{PM1}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}FiniteValueTree.\allowbreak{}depthFirst\_\allowbreak{}value}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM2}{\textbf{\nolinkurl{PM2}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}FiniteValueTree.\allowbreak{}depthFirst\_\allowbreak{}stack}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM3}{\textbf{\nolinkurl{PM3}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}dyadic\_\allowbreak{}path\_\allowbreak{}denominator\_\allowbreak{}exponent}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM4}{\textbf{\nolinkurl{PM4}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}geometricBonusTotal\_\allowbreak{}lt\_\allowbreak{}third}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM5}{\textbf{\nolinkurl{PM5}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}sign\_\allowbreak{}gap\_\allowbreak{}survives\_\allowbreak{}perturbation}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM6}{\textbf{\nolinkurl{PM6}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}preservation\_\allowbreak{}wrapper\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM7}{\textbf{\nolinkurl{PM7}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}decisiveness\_\allowbreak{}wrapper\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM8}{\textbf{\nolinkurl{PM8}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}forcing\_\allowbreak{}bank\_\allowbreak{}hides\_\allowbreak{}tag}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM9}{\textbf{\nolinkurl{PM9}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}multistep\_\allowbreak{}wrapper\_\allowbreak{}core}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM10}{\textbf{\nolinkurl{PM10}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}horizonTwoFiberScore\_\allowbreak{}eq\_\allowbreak{}fiberExpectedUtility}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM11}{\textbf{\nolinkurl{PM11}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}horizonTwoTerminalOpt\_\allowbreak{}eq\_\allowbreak{}fiberOpt}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM12}{\textbf{\nolinkurl{PM12}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}horizonTwo\_\allowbreak{}deployable\_\allowbreak{}iff\_\allowbreak{}oneStep}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM13}{\textbf{\nolinkurl{PM13}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}horizonTwo\_\allowbreak{}decisive\_\allowbreak{}iff\_\allowbreak{}oneStep}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM14}{\textbf{\nolinkurl{PM14}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}InterlockRegression.\allowbreak{}first\_\allowbreak{}coordinate\_\allowbreak{}not\_\allowbreak{}deployable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:PM15}{\textbf{\nolinkurl{PM15}}} & {\fontsize{8}{9}\selectfont\ttfamily StochasticSequential.\allowbreak{}InterlockRegression.\allowbreak{}first\_\allowbreak{}coordinate\_\allowbreak{}not\_\allowbreak{}horizonTwoDeployable}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak StochasticSequential/\allowbreak MultistepPOMDPCores.lean} \\
\midrule
\hypertarget{lh:QT5}{\textbf{\nolinkurl{QT5}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}quotientEquivOptRange}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT6}{\textbf{\nolinkurl{QT6}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}quotientEquivOptRange\_\allowbreak{}apply\_\allowbreak{}quotientMap}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT7}{\textbf{\nolinkurl{QT7}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}quotient\_\allowbreak{}has\_\allowbreak{}unique\_\allowbreak{}factorization}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT8}{\textbf{\nolinkurl{QT8}}} & {\fontsize{8}{9}\selectfont\ttfamily AdmissibleOutputSpec.\allowbreak{}asDecisionProblem\_\allowbreak{}opt\_\allowbreak{}eq\_\allowbreak{}singleton}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:QT9}{\textbf{\nolinkurl{QT9}}} & {\fontsize{8}{9}\selectfont\ttfamily AdmissibleOutputSpec.\allowbreak{}asDecisionProblem\_\allowbreak{}decisionEquiv\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:SK4}{\textbf{\nolinkurl{SK4}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}tautology\_\allowbreak{}iff\_\allowbreak{}sufficient\_\allowbreak{}many}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Reduction\_AllCoords.lean} \\
\midrule
\hypertarget{lh:SK5}{\textbf{\nolinkurl{SK5}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}all\_\allowbreak{}coords\_\allowbreak{}relevant\_\allowbreak{}of\_\allowbreak{}not\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Reduction\_AllCoords.lean} \\
\midrule
\hypertarget{lh:SK6}{\textbf{\nolinkurl{SK6}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}hard\_\allowbreak{}family\_\allowbreak{}srank\_\allowbreak{}eq\_\allowbreak{}n}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak StructuralRank.lean} \\
\midrule
\hypertarget{lh:SK7}{\textbf{\nolinkurl{SK7}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}structural\_\allowbreak{}rank\_\allowbreak{}tautology\_\allowbreak{}boundary}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak StructuralRank.lean} \\
\midrule
\hypertarget{lh:SK8}{\textbf{\nolinkurl{SK8}}} & {\fontsize{8}{9}\selectfont\ttfamily ClaimClosure.\allowbreak{}hard\_\allowbreak{}family\_\allowbreak{}minimum\_\allowbreak{}zero\_\allowbreak{}iff\_\allowbreak{}tautology}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak ClaimClosure.lean} \\
\midrule
\hypertarget{lh:SYM1}{\textbf{\nolinkurl{SYM1}}} & {\fontsize{8}{9}\selectfont\ttfamily DimensionalStateSpace.\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}commonMultiplicity\_\allowbreak{}of\_\allowbreak{}agreeOn}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:SYM2}{\textbf{\nolinkurl{SYM2}}} & {\fontsize{8}{9}\selectfont\ttfamily DimensionalStateSpace.\allowbreak{}commonMultiplicity\_\allowbreak{}eq\_\allowbreak{}of\_\allowbreak{}orbitType\_\allowbreak{}eq}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:SYM3}{\textbf{\nolinkurl{SYM3}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}representativeCompatibilityCriterion}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:SYM4}{\textbf{\nolinkurl{SYM4}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}representativeCompatibilityCriterion\_\allowbreak{}iff\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:SYM5}{\textbf{\nolinkurl{SYM5}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}representativeHistogramCheck\_\allowbreak{}iff}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:SYM6}{\textbf{\nolinkurl{SYM6}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}representativeHistogramCheck\_\allowbreak{}implies\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:SYM7}{\textbf{\nolinkurl{SYM7}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}representativeHistogramComparisonCount\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Tractability/\allowbreak Dimensional.lean} \\
\midrule
\hypertarget{lh:UB1}{\textbf{\nolinkurl{UB1}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}opt\_\allowbreak{}factors\_\allowbreak{}through\_\allowbreak{}iff\_\allowbreak{}kernel\_\allowbreak{}refines}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak Quotient.lean} \\
\midrule
\hypertarget{lh:UB2}{\textbf{\nolinkurl{UB2}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}isSufficient\_\allowbreak{}iff\_\allowbreak{}opt\_\allowbreak{}factors\_\allowbreak{}through\_\allowbreak{}projection}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB3}{\textbf{\nolinkurl{UB3}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}isMinimalSufficient\_\allowbreak{}iff\_\allowbreak{}optimizerLabelReduct}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB4}{\textbf{\nolinkurl{UB4}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}isSufficient\_\allowbreak{}iff\_\allowbreak{}strongBackdoor\_\allowbreak{}constant}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB5}{\textbf{\nolinkurl{UB5}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}strongBackdoor\_\allowbreak{}mono}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB6}{\textbf{\nolinkurl{UB6}}} & {\fontsize{8}{9}\selectfont\ttfamily BackdoorSeparation.\allowbreak{}empty\_\allowbreak{}is\_\allowbreak{}strongBackdoor\_\allowbreak{}atMostTwo}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB7}{\textbf{\nolinkurl{UB7}}} & {\fontsize{8}{9}\selectfont\ttfamily BackdoorSeparation.\allowbreak{}empty\_\allowbreak{}not\_\allowbreak{}sufficient}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB8}{\textbf{\nolinkurl{UB8}}} & {\fontsize{8}{9}\selectfont\ttfamily QStarModel.\allowbreak{}qStar\_\allowbreak{}abstraction\_\allowbreak{}refines\_\allowbreak{}optimizer}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB9}{\textbf{\nolinkurl{UB9}}} & {\fontsize{8}{9}\selectfont\ttfamily QStarModel.\allowbreak{}qStar\_\allowbreak{}abstraction\_\allowbreak{}factors\_\allowbreak{}optimizer}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB10}{\textbf{\nolinkurl{UB10}}} & {\fontsize{8}{9}\selectfont\ttfamily MDPSeparation.\allowbreak{}same\_\allowbreak{}optimizer\_\allowbreak{}class}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB11}{\textbf{\nolinkurl{UB11}}} & {\fontsize{8}{9}\selectfont\ttfamily MDPSeparation.\allowbreak{}qStar\_\allowbreak{}vectors\_\allowbreak{}differ}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB12}{\textbf{\nolinkurl{UB12}}} & {\fontsize{8}{9}\selectfont\ttfamily MDPSeparation.\allowbreak{}immediate\_\allowbreak{}rewards\_\allowbreak{}differ}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB13}{\textbf{\nolinkurl{UB13}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionProblem.\allowbreak{}exists\_\allowbreak{}reduct\_\allowbreak{}card\_\allowbreak{}le\_\allowbreak{}iff\_\allowbreak{}exists\_\allowbreak{}sufficient\_\allowbreak{}card\_\allowbreak{}le}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB14}{\textbf{\nolinkurl{UB14}}} & {\fontsize{8}{9}\selectfont\ttfamily MDPSeparation.\allowbreak{}valueStar\_\allowbreak{}isBellmanOptimal}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak FourInstances.lean} \\
\midrule
\hypertarget{lh:UB15}{\textbf{\nolinkurl{UB15}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}optimizerMarkovBlanket\_\allowbreak{}three\_\allowbreak{}way}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak OptimizerMarkovBlanket.lean} \\
\midrule
\hypertarget{lh:UB16}{\textbf{\nolinkurl{UB16}}} & {\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient.\allowbreak{}optimizerMarkovBlanket\_\allowbreak{}iff\_\allowbreak{}staticSufficiency\_\allowbreak{}of\_\allowbreak{}fullSupport}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak OptimizerMarkovBlanket.lean} \\
\midrule
\hypertarget{lh:UB17}{\textbf{\nolinkurl{UB17}}} & {\fontsize{8}{9}\selectfont\ttfamily MarkovBlanketSeparation.\allowbreak{}first\_\allowbreak{}coordinate\_\allowbreak{}is\_\allowbreak{}minimal\_\allowbreak{}blanket}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak OptimizerMarkovBlanket.lean} \\
\midrule
\hypertarget{lh:UB18}{\textbf{\nolinkurl{UB18}}} & {\fontsize{8}{9}\selectfont\ttfamily MarkovBlanketSeparation.\allowbreak{}second\_\allowbreak{}coordinate\_\allowbreak{}is\_\allowbreak{}minimal\_\allowbreak{}blanket}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak OptimizerMarkovBlanket.lean} \\
\midrule
\hypertarget{lh:UB19}{\textbf{\nolinkurl{UB19}}} & {\fontsize{8}{9}\selectfont\ttfamily MarkovBlanketSeparation.\allowbreak{}empty\_\allowbreak{}not\_\allowbreak{}supported\_\allowbreak{}constancy}\par\vspace{0.1ex}{\fontsize{8}{9}\selectfont\ttfamily DecisionQuotient/\allowbreak OptimizerMarkovBlanket.lean} \\
\end{longtable}

==> experiments/figure_sources/audit_procedure.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[state,text width=10.6cm] (candidate) at (7,6.7)
    {Fix the retained inputs $I$ and the admitted states.\\
     Required response: the complete original optimal-action set.};
  \node[state,text width=8.1cm] (factor) at (7,5.15)
    {Verified utility factorization through $I$?};
  \draw[arr] (candidate)--(factor);
  \node[state,text width=10.6cm,fill=auditblue!5] (checks) at (7,3.25)
    {Audit $I$ on the declared domain\\[3pt]
     Explicit table: scan agreeing state pairs.\\
     Otherwise: use an applicable, validated structural check\\
     (cancellation, rank factors, bounded width, or symmetry).};
  \draw[arr] (factor)--(checks)
    node[midway,right,note] {no such proof available};
  \node[state,text width=3.3cm,draw=auditgreen,fill=auditgreen!6] (safe) at (2,.4)
    {\textbf{Deletion proved safe}\\Every required\\answer survives.};
  \node[state,text width=3.3cm,draw=auditred,fill=auditred!6] (unsafe) at (7,.4)
    {\textbf{Deletion refuted}\\Two agreeing states need different answers.};
  \node[state,text width=3.3cm,fill=black!4] (open) at (12,.4)
    {\textbf{Unresolved}\\No verdict from the checks performed.};
  \draw[arr] (factor.west)--(.05,5.15)--(.05,.4)--(safe.west);
  \node[note,fill=white] at (1.25,5.15) {yes};
  \draw[arr] (3.3,2.33)--(2,1.02);
  \node[note] at (1.35,1.92) {preservation\\certificate};
  \draw[arr] (checks.south)--(unsafe.north)
    node[midway,right,note] {conflicting pair};
  \draw[arr] (10.7,2.33)--(12,1.02);
  \node[note] at (12.85,1.92) {no conclusive\\result};
\end{tikzpicture}
\end{document}


==> experiments/figure_sources/diagnostic_summaries.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[heading] at (2.0,3.1) {Summarize the same inputs};
  \node[heading] at (8.8,3.1) {Search for a conflicting pair};
  \node[state,fill=auditblue!7] (root) at (2.0,2.15) {$r$: $c_r(s_r)$};
  \node[state,fill=auditblue!7] (left) at (.45,.45) {$u$: $c_u(s_r,s_u)$};
  \node[state,fill=auditblue!7] (right) at (3.55,.45) {$v$: $c_v(s_r,s_v)$};
  \draw[arr] (left)--(root) node[midway,left,note] {$h_u$};
  \draw[arr] (right)--(root) node[midway,right,note] {$h_v$};
  \node[note] at (2.0,-.5) {$h_r=c_r(s_r)\wedge h_u\wedge h_v$\\One bit records whether this subtree passes.};
  \node[note] at (2.0,-1.2) {No new sensors.\\No change to action scores.};
  \draw[black!30] (5.45,-.8)--(5.45,2.7);
  \node[state,minimum width=2.2cm] (s) at (7.05,2.15) {state $s$};
  \node[state,minimum width=2.2cm] (t) at (10.65,2.15) {state $t$};
  \draw[semithick] (s)--(t) node[midway,note,fill=white] {$s_I=t_I$};
  \node[state,minimum width=2.2cm,fill=auditblue!7] (hs) at (7.05,.85)
    {local summaries\\root bit $h_r$};
  \node[state,minimum width=2.2cm,fill=auditblue!7] (ht) at (10.65,.85)
    {local summaries\\root bit $h'_r$};
  \draw[arr] (s)--(hs);
  \draw[arr] (t)--(ht);
  \node[state,draw=auditred,fill=auditred!5] (bad) at (8.85,-.55) {$h_r\ne h'_r$};
  \draw[arr] (hs)--(bad);
  \draw[arr] (ht)--(bad);
  \node[note] at (8.85,-1.18) {Same retained inputs, different actions?};
  \node[state,draw=auditred,fill=auditred!5] (yes) at (6.95,-2.25)
    {Pair found:\\deletion is unsafe};
  \node[state,draw=auditgreen,fill=auditgreen!5] (no) at (10.65,-2.25)
    {No such pair:\\deletion is safe};
  \draw[arr] (8.5,-1.5) -- (yes.north);
  \draw[arr] (9.2,-1.5) -- (no.north);
  \node[note] at (5.9,-3.2)
    {The complete search combines small local checks along the tree.\\
     At fixed branching: linear time in tree size, despite exponentially many states.};
\end{tikzpicture}
\end{document}


==> experiments/figure_sources/future_information.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[heading] at (2.8,4.5) {Keep the bit at both decisions};
  \node[heading] at (9.5,4.5) {Hide the bit at both decisions};
  \node[state] (full) at (2.8,3.65) {First decision\\see $h$};
  \node[state] (hidden) at (9.5,3.65) {First decision\\$h$ hidden};
  \node[state] (exitfull) at (.7,2.15) {Stop\\reward $3/4$};
  \node[state,draw=auditgreen,fill=auditgreen!7] (laterfull) at (4.1,2.15)
    {Second decision\\see $h$; choose $a_h$};
  \node[state,draw=auditgreen,fill=auditgreen!7] (exithidden) at (7.3,2.15)
    {Stop\\reward $3/4$};
  \node[state] (laterhidden) at (10.9,2.15)
    {Second decision\\guess $h$; choose $a_0$ or $a_1$};
  \draw[arr] (full)--node[pos=.55,left,note] {Exit} (exitfull);
  \draw[arr,draw=auditgreen,line width=1.5pt] (full)--
    node[pos=.55,right,note] {Continue} (laterfull);
  \draw[arr,draw=auditgreen,line width=1.5pt] (hidden)--
    node[pos=.55,left,note] {Exit} (exithidden);
  \draw[arr] (hidden)--node[pos=.55,right,note] {Continue} (laterhidden);
  \node[note,text width=3.4cm] (valuefull) at (4.1,.8)
    {Correct for either bit value:\\expected reward $1$};
  \node[note,text width=4cm] (valuehidden) at (10.9,.8)
    {Correct for half the hidden states:\\expected reward $1/2$};
  \draw[arr] (laterfull)--(valuefull);
  \draw[arr] (laterhidden)--(valuehidden);
  \node[note,text width=5.7cm] at (2.8,-.25)
    {Continue wins at $h=0$ and $h=1$.};
  \node[note,text width=5.7cm] at (9.5,-.25)
    {Exit now wins: $3/4>1/2$.};
\end{tikzpicture}
\end{document}


==> experiments/figure_sources/input_deletion.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[heading] at (1.3,3.1) {Both sensors};
  \node[heading] at (6.0,3.1) {Keep only $x_1$};
  \node[heading] at (10.9,3.1) {Average hidden scores};
  \node[state,minimum width=2.25cm] (s00) at (1.3,2.35) {00: brake};
  \node[state,minimum width=2.25cm] (s01) at (1.3,1.7) {01: steer};
  \node[state,minimum width=2.25cm] (s10) at (1.3,.65) {10: continue};
  \node[state,minimum width=2.25cm] (s11) at (1.3,0) {11: continue};
  \node[group,draw=auditred,fill=auditred!5,minimum width=3.0cm,
    minimum height=1.12cm] (zero) at (6.0,2.03)
    {$x_1=0$: same observation\\brake $\ne$ steer};
  \node[group,minimum width=3.0cm,minimum height=1.12cm] (one) at (6.0,.33)
    {$x_1=1$: same observation\\continue in both states};
  \draw[arr] (s00.east)--(zero.west);
  \draw[arr] (s01.east)--(zero.west);
  \draw[arr] (s10.east)--(one.west);
  \draw[arr] (s11.east)--(one.west);
  \node[note] at (3.5,1.18) {delete $x_2$};
  \node[state,draw=auditblue,fill=auditblue!5,minimum width=2.15cm]
    (brake) at (10.9,2.03) {brake\\unique choice};
  \node[state,minimum width=2.15cm] (go) at (10.9,.33)
    {continue\\unique choice};
  \draw[arr] (zero.east)--(brake.west);
  \draw[arr] (one.east)--(go.west);
  \node[note,text=auditred] at (6.0,-.75) {The original actions cannot both be recovered.};
  \node[note,text=auditblue] at (10.9,-.75) {A choice is still possible.};
\end{tikzpicture}
\end{document}


==> experiments/figure_sources/input_settings.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[heading] at (2.6,3.3) {One count input};
  \node[heading] at (9.2,3.3) {Two optional-step inputs};
  \node[note] at (2.6,2.8) {Three settings; compare their required responses.};
  \node[note] at (9.2,2.8) {One required step, then two yes/no choices.};
  \node[state,draw=auditblue,fill=auditblue!7] (one) at (.6,1.1) {1: A};
  \node[state,draw=auditred,fill=auditred!7] (two) at (2.6,1.1) {2: B};
  \node[state,draw=auditblue,fill=auditblue!7] (three) at (4.6,1.1) {3: A};
  \draw[arr,draw=auditblue] (three.north) to[bend right=35]
    node[midway,above,note] {3 to 1 preserves the response} (one.north);
  \node[note,text width=5.7cm] at (2.6,-.25)
    {Replacing 3 by 1 works.\\The count still matters: setting 2 gives B.};
  \node[state,draw=auditblue,fill=auditblue!7] (off) at (7.5,.1) {00: A\\count 1};
  \node[state,draw=auditred,fill=auditred!7] (left) at (7.5,1.9) {10: B\\count 2};
  \node[state,draw=auditred,fill=auditred!7] (right) at (10.9,.1) {01: B\\count 2};
  \node[state,draw=auditblue,fill=auditblue!7] (on) at (10.9,1.9) {11: A\\count 3};
  \draw[draw=auditred,thick] (off)--(left)--(on)--(right)--(off);
  \draw[arr,draw=auditblue,dashed] (on)--(off);
  \node[note,fill=white,inner sep=2pt] at (9.2,1)
    {both off:\\same response};
  \node[note,text width=5.7cm] at (9.2,-.85)
    {Each solid edge changes one yes/no input\\and changes the response.};
\end{tikzpicture}
\end{document}


==> experiments/figure_sources/missing_combinations.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[heading] at (2.25,3.25) {Only the two listed states};
  \node[heading] at (9.1,3.25) {All four combinations admitted};
  \node[note] at (2.25,2.75) {Either input distinguishes the two actions.};
  \node[note] at (9.1,2.75) {The first input is now necessary.};
  \node[state,draw=auditblue,fill=auditblue!7] at (1.15,1.9) {00: $\{a\}$};
  \node[state,draw=auditgreen,fill=auditgreen!7] at (3.35,.3) {11: $\{b\}$};
  \node[note,text=black!60] at (3.35,1.9) {01 absent};
  \node[note,text=black!60] at (1.15,.3) {10 absent};
  \draw[arr] (4.65,1.1)--(5.85,1.1);
  \node[note] at (5.25,1.75) {admit the\\mixed states};
  \draw[group,draw=auditred] (6.7,-.15) rectangle (8.65,2.28);
  \draw[group,draw=auditred] (9.55,-.15) rectangle (11.5,2.28);
  \node[state,draw=auditblue,fill=auditblue!7] at (7.68,1.9) {00: $\{a\}$};
  \node[state,draw=auditgreen,fill=auditgreen!7,very thick] at (7.68,.3) {10: $\{b\}$};
  \node[state,draw=auditblue,fill=auditblue!7,very thick] at (10.53,1.9) {01: $\{a\}$};
  \node[state,draw=auditgreen,fill=auditgreen!7] at (10.53,.3) {11: $\{b\}$};
  \node[note,text=auditred] at (7.68,1.1) {conflict};
  \node[note,text=auditred] at (10.53,1.1) {conflict};
  \node[note] at (7.68,-.52) {same $x_2=0$};
  \node[note] at (10.53,-.52) {same $x_2=1$};
  \node[note] at (2.25,-.85) {Minimal sufficient sets: $\{1\}$ and $\{2\}$};
  \node[note] at (9.1,-1.05) {Keeping only $x_2$ fails; keeping $x_1$ suffices.};
\end{tikzpicture}
\end{document}


==> experiments/figure_sources/support_contracts.tex <==
\input{explanatory_style.tex}
\begin{document}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[heading] at (2.5,3.1) {Keep $I=\{1\}$: two observations};
  \node[heading] at (9.0,3.1) {Keep $J=\{1,2\}$: four observations};
  \node[note] at (5.75,2.55)
    {Filled states have mass $1/2$; hollow states have mass zero. Labels show pointwise optimal actions.};
  \draw[group] (.05,.6) rectangle (2.3,2.15);
  \draw[group] (2.7,.6) rectangle (4.95,2.15);
  \node[state,fill=auditblue!18] at (1.18,1.75) {00: $\{H\}$};
  \node[state,fill=white] at (1.18,1.0) {01: $\{H,C\}$};
  \node[state,fill=white] at (3.83,1.75) {10: $\{H,C\}$};
  \node[state,fill=auditblue!18] at (3.83,1.0) {11: $\{C\}$};
  \node[note] at (1.18,.18) {$x_1=0$\\conditional: $\{H\}$};
  \node[note] at (3.83,.18) {$x_1=1$\\conditional: $\{C\}$};
  \draw[arr] (5.2,1.4)--(6.05,1.4);
  \node[note] at (5.62,.72) {retain\\$x_2$};
  \foreach \x/\y in {7.65/1.75,10.35/1.75,7.65/1.0,10.35/1.0} {
    \draw[group] (\x-.98,\y-.31) rectangle (\x+.98,\y+.31);
  }
  \node[state,fill=auditblue!18] at (7.65,1.75) {00: $\{H\}$};
  \node[state,fill=white] at (10.35,1.75) {01: $\{H,C\}$};
  \node[state,fill=white] at (7.65,1.0) {10: $\{H,C\}$};
  \node[state,fill=auditblue!18] at (10.35,1.0) {11: $\{C\}$};
  \node[note] at (9.0,.18) {Conditional and pointwise sets agree.\\The two hollow observations cannot occur.};
  \node[note,align=left,anchor=north] at (2.5,-.5)
    {Supported states: yes\\Every declared state: no (hollow states disagree)\\Sufficient + covered: no (labels differ within groups)};
  \node[note,align=left,anchor=north] at (9.0,-.5)
    {Supported states: yes\\Every declared state: yes (null scores give $\{H,C\}$)\\Sufficient + covered: no (two observations lack support)};
\end{tikzpicture}
\end{document}

